Why the noise model matters: A performance gap in learned regularization

This article addresses the challenge of learning effective regularizers for linear inverse problems. We analyze and compare several types of learned variational regularization against the theoretical benchmark of the optimal affine reconstruction, i.e. the best possible affine linear map for minimizing the mean squared error. It is known that this optimal reconstruction can be achieved using Tikhonov regularization, but this requires precise knowledge of the noise covariance to properly weight the data fidelity term. However, in many practical applications, noise statistics are unknown. We therefore investigate the performance of regularization methods learned without access to this noise information, focusing on Tikhonov, Lavrentiev, and quadratic regularization. Our theoretical analysis and numerical experiments demonstrate that for non-white noise, a performance gap emerges between these methods and the optimal affine reconstruction. Furthermore, we show that these different types of regularization yield distinct results, highlighting that the choice of regularizer structure is critical when the noise model is not explicitly learned. Our findings underscore the significant value of accurately modeling or co-learning noise statistics in data-driven regularization.

==> figures/deconv-data-examples.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{0.198000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.198000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.287500in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.287500in}{0.198000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368523in}{0.198000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368523in,y=0.100778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996606in}{0.198000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996606in,y=0.100778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624689in}{0.198000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624689in,y=0.100778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287500in}{0.377470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.012808in, y=0.329245in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287500in}{0.948316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.012808in, y=0.900091in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287500in}{1.519162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.012808in, y=1.470936in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.198000in}}{\pgfqpoint{1.782500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368523in}{0.377470in}}%
\pgfpathlineto{\pgfqpoint{0.644879in}{0.377470in}}%
\pgfpathlineto{\pgfqpoint{0.651160in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{1.021729in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{1.028010in}{0.377470in}}%
\pgfpathlineto{\pgfqpoint{1.147346in}{0.377470in}}%
\pgfpathlineto{\pgfqpoint{1.153627in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{1.166188in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{1.172469in}{0.377470in}}%
\pgfpathlineto{\pgfqpoint{1.618408in}{0.377470in}}%
\pgfpathlineto{\pgfqpoint{1.618408in}{0.377470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.198000in}}{\pgfqpoint{1.782500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368523in}{0.308408in}}%
\pgfpathlineto{\pgfqpoint{0.374804in}{0.484425in}}%
\pgfpathlineto{\pgfqpoint{0.381084in}{0.355184in}}%
\pgfpathlineto{\pgfqpoint{0.387365in}{0.435118in}}%
\pgfpathlineto{\pgfqpoint{0.393646in}{0.381131in}}%
\pgfpathlineto{\pgfqpoint{0.399927in}{0.270617in}}%
\pgfpathlineto{\pgfqpoint{0.406208in}{0.287833in}}%
\pgfpathlineto{\pgfqpoint{0.412489in}{0.568857in}}%
\pgfpathlineto{\pgfqpoint{0.418769in}{0.397213in}}%
\pgfpathlineto{\pgfqpoint{0.425050in}{0.437098in}}%
\pgfpathlineto{\pgfqpoint{0.431331in}{0.291603in}}%
\pgfpathlineto{\pgfqpoint{0.437612in}{0.470405in}}%
\pgfpathlineto{\pgfqpoint{0.443893in}{0.430396in}}%
\pgfpathlineto{\pgfqpoint{0.450174in}{0.473680in}}%
\pgfpathlineto{\pgfqpoint{0.456454in}{0.410241in}}%
\pgfpathlineto{\pgfqpoint{0.462735in}{0.285321in}}%
\pgfpathlineto{\pgfqpoint{0.469016in}{0.400204in}}%
\pgfpathlineto{\pgfqpoint{0.475297in}{0.477087in}}%
\pgfpathlineto{\pgfqpoint{0.481578in}{0.459472in}}%
\pgfpathlineto{\pgfqpoint{0.487859in}{0.484991in}}%
\pgfpathlineto{\pgfqpoint{0.494139in}{0.374314in}}%
\pgfpathlineto{\pgfqpoint{0.500420in}{0.371930in}}%
\pgfpathlineto{\pgfqpoint{0.506701in}{0.293146in}}%
\pgfpathlineto{\pgfqpoint{0.512982in}{0.261000in}}%
\pgfpathlineto{\pgfqpoint{0.519263in}{0.466602in}}%
\pgfpathlineto{\pgfqpoint{0.525544in}{0.511728in}}%
\pgfpathlineto{\pgfqpoint{0.531824in}{0.379956in}}%
\pgfpathlineto{\pgfqpoint{0.538105in}{0.292930in}}%
\pgfpathlineto{\pgfqpoint{0.544386in}{0.364688in}}%
\pgfpathlineto{\pgfqpoint{0.550667in}{0.459998in}}%
\pgfpathlineto{\pgfqpoint{0.556948in}{0.304520in}}%
\pgfpathlineto{\pgfqpoint{0.563229in}{0.423922in}}%
\pgfpathlineto{\pgfqpoint{0.569509in}{0.457045in}}%
\pgfpathlineto{\pgfqpoint{0.575790in}{0.338691in}}%
\pgfpathlineto{\pgfqpoint{0.582071in}{0.392234in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{0.339902in}}%
\pgfpathlineto{\pgfqpoint{0.594633in}{0.440429in}}%
\pgfpathlineto{\pgfqpoint{0.600913in}{0.399486in}}%
\pgfpathlineto{\pgfqpoint{0.607194in}{0.310069in}}%
\pgfpathlineto{\pgfqpoint{0.613475in}{0.361858in}}%
\pgfpathlineto{\pgfqpoint{0.619756in}{0.379192in}}%
\pgfpathlineto{\pgfqpoint{0.626037in}{0.374784in}}%
\pgfpathlineto{\pgfqpoint{0.632318in}{0.461773in}}%
\pgfpathlineto{\pgfqpoint{0.644879in}{0.294239in}}%
\pgfpathlineto{\pgfqpoint{0.651160in}{0.380717in}}%
\pgfpathlineto{\pgfqpoint{0.657441in}{0.417334in}}%
\pgfpathlineto{\pgfqpoint{0.663722in}{0.434513in}}%
\pgfpathlineto{\pgfqpoint{0.670003in}{0.479488in}}%
\pgfpathlineto{\pgfqpoint{0.676283in}{0.346089in}}%
\pgfpathlineto{\pgfqpoint{0.682564in}{0.277455in}}%
\pgfpathlineto{\pgfqpoint{0.688845in}{0.314467in}}%
\pgfpathlineto{\pgfqpoint{0.701407in}{0.407048in}}%
\pgfpathlineto{\pgfqpoint{0.707688in}{0.416762in}}%
\pgfpathlineto{\pgfqpoint{0.713968in}{0.383658in}}%
\pgfpathlineto{\pgfqpoint{0.720249in}{0.294467in}}%
\pgfpathlineto{\pgfqpoint{0.726530in}{0.405641in}}%
\pgfpathlineto{\pgfqpoint{0.732811in}{0.425663in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{0.326787in}}%
\pgfpathlineto{\pgfqpoint{0.745373in}{0.367764in}}%
\pgfpathlineto{\pgfqpoint{0.751653in}{0.337784in}}%
\pgfpathlineto{\pgfqpoint{0.757934in}{0.400333in}}%
\pgfpathlineto{\pgfqpoint{0.764215in}{0.391879in}}%
\pgfpathlineto{\pgfqpoint{0.770496in}{0.370808in}}%
\pgfpathlineto{\pgfqpoint{0.776777in}{0.402307in}}%
\pgfpathlineto{\pgfqpoint{0.783058in}{0.375629in}}%
\pgfpathlineto{\pgfqpoint{0.789338in}{0.343206in}}%
\pgfpathlineto{\pgfqpoint{0.795619in}{0.454243in}}%
\pgfpathlineto{\pgfqpoint{0.801900in}{0.368195in}}%
\pgfpathlineto{\pgfqpoint{0.808181in}{0.428545in}}%
\pgfpathlineto{\pgfqpoint{0.814462in}{0.463442in}}%
\pgfpathlineto{\pgfqpoint{0.820743in}{0.404162in}}%
\pgfpathlineto{\pgfqpoint{0.827023in}{0.441852in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{0.429227in}}%
\pgfpathlineto{\pgfqpoint{0.839585in}{0.398980in}}%
\pgfpathlineto{\pgfqpoint{0.845866in}{0.381410in}}%
\pgfpathlineto{\pgfqpoint{0.852147in}{0.433819in}}%
\pgfpathlineto{\pgfqpoint{0.858428in}{0.436196in}}%
\pgfpathlineto{\pgfqpoint{0.864708in}{0.434825in}}%
\pgfpathlineto{\pgfqpoint{0.870989in}{0.375478in}}%
\pgfpathlineto{\pgfqpoint{0.877270in}{0.421484in}}%
\pgfpathlineto{\pgfqpoint{0.883551in}{0.442259in}}%
\pgfpathlineto{\pgfqpoint{0.889832in}{0.411291in}}%
\pgfpathlineto{\pgfqpoint{0.896113in}{0.468024in}}%
\pgfpathlineto{\pgfqpoint{0.902393in}{0.437471in}}%
\pgfpathlineto{\pgfqpoint{0.908674in}{0.376442in}}%
\pgfpathlineto{\pgfqpoint{0.914955in}{0.428371in}}%
\pgfpathlineto{\pgfqpoint{0.921236in}{0.351436in}}%
\pgfpathlineto{\pgfqpoint{0.927517in}{0.398982in}}%
\pgfpathlineto{\pgfqpoint{0.933798in}{0.365655in}}%
\pgfpathlineto{\pgfqpoint{0.940078in}{0.450767in}}%
\pgfpathlineto{\pgfqpoint{0.946359in}{0.435439in}}%
\pgfpathlineto{\pgfqpoint{0.952640in}{0.402231in}}%
\pgfpathlineto{\pgfqpoint{0.958921in}{0.447689in}}%
\pgfpathlineto{\pgfqpoint{0.965202in}{0.436021in}}%
\pgfpathlineto{\pgfqpoint{0.971483in}{0.427498in}}%
\pgfpathlineto{\pgfqpoint{0.977763in}{0.486189in}}%
\pgfpathlineto{\pgfqpoint{0.984044in}{0.466309in}}%
\pgfpathlineto{\pgfqpoint{0.990325in}{0.436909in}}%
\pgfpathlineto{\pgfqpoint{0.996606in}{0.416010in}}%
\pgfpathlineto{\pgfqpoint{1.002887in}{0.496184in}}%
\pgfpathlineto{\pgfqpoint{1.009168in}{0.482034in}}%
\pgfpathlineto{\pgfqpoint{1.015448in}{0.438677in}}%
\pgfpathlineto{\pgfqpoint{1.021729in}{0.410663in}}%
\pgfpathlineto{\pgfqpoint{1.028010in}{0.469090in}}%
\pgfpathlineto{\pgfqpoint{1.034291in}{0.489027in}}%
\pgfpathlineto{\pgfqpoint{1.040572in}{0.489556in}}%
\pgfpathlineto{\pgfqpoint{1.046853in}{0.523549in}}%
\pgfpathlineto{\pgfqpoint{1.053133in}{0.454971in}}%
\pgfpathlineto{\pgfqpoint{1.059414in}{0.436471in}}%
\pgfpathlineto{\pgfqpoint{1.065695in}{0.444893in}}%
\pgfpathlineto{\pgfqpoint{1.071976in}{0.516890in}}%
\pgfpathlineto{\pgfqpoint{1.078257in}{0.513812in}}%
\pgfpathlineto{\pgfqpoint{1.084538in}{0.452324in}}%
\pgfpathlineto{\pgfqpoint{1.090818in}{0.429762in}}%
\pgfpathlineto{\pgfqpoint{1.097099in}{0.449347in}}%
\pgfpathlineto{\pgfqpoint{1.103380in}{0.447512in}}%
\pgfpathlineto{\pgfqpoint{1.109661in}{0.394185in}}%
\pgfpathlineto{\pgfqpoint{1.115942in}{0.465058in}}%
\pgfpathlineto{\pgfqpoint{1.122223in}{0.482476in}}%
\pgfpathlineto{\pgfqpoint{1.128503in}{0.474282in}}%
\pgfpathlineto{\pgfqpoint{1.134784in}{0.447073in}}%
\pgfpathlineto{\pgfqpoint{1.141065in}{0.435187in}}%
\pgfpathlineto{\pgfqpoint{1.147346in}{0.395845in}}%
\pgfpathlineto{\pgfqpoint{1.153627in}{0.428408in}}%
\pgfpathlineto{\pgfqpoint{1.159908in}{0.439822in}}%
\pgfpathlineto{\pgfqpoint{1.166188in}{0.422180in}}%
\pgfpathlineto{\pgfqpoint{1.172469in}{0.467107in}}%
\pgfpathlineto{\pgfqpoint{1.178750in}{0.456221in}}%
\pgfpathlineto{\pgfqpoint{1.185031in}{0.405523in}}%
\pgfpathlineto{\pgfqpoint{1.191312in}{0.470578in}}%
\pgfpathlineto{\pgfqpoint{1.197592in}{0.496918in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{0.435209in}}%
\pgfpathlineto{\pgfqpoint{1.210154in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{1.216435in}{0.426101in}}%
\pgfpathlineto{\pgfqpoint{1.222716in}{0.490823in}}%
\pgfpathlineto{\pgfqpoint{1.228997in}{0.464090in}}%
\pgfpathlineto{\pgfqpoint{1.235277in}{0.442441in}}%
\pgfpathlineto{\pgfqpoint{1.241558in}{0.468500in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{0.545454in}}%
\pgfpathlineto{\pgfqpoint{1.254120in}{0.417589in}}%
\pgfpathlineto{\pgfqpoint{1.260401in}{0.468519in}}%
\pgfpathlineto{\pgfqpoint{1.266682in}{0.491746in}}%
\pgfpathlineto{\pgfqpoint{1.272962in}{0.450056in}}%
\pgfpathlineto{\pgfqpoint{1.279243in}{0.418094in}}%
\pgfpathlineto{\pgfqpoint{1.285524in}{0.476068in}}%
\pgfpathlineto{\pgfqpoint{1.291805in}{0.448054in}}%
\pgfpathlineto{\pgfqpoint{1.298086in}{0.436898in}}%
\pgfpathlineto{\pgfqpoint{1.304367in}{0.421441in}}%
\pgfpathlineto{\pgfqpoint{1.310647in}{0.461389in}}%
\pgfpathlineto{\pgfqpoint{1.316928in}{0.489237in}}%
\pgfpathlineto{\pgfqpoint{1.323209in}{0.462225in}}%
\pgfpathlineto{\pgfqpoint{1.329490in}{0.442986in}}%
\pgfpathlineto{\pgfqpoint{1.335771in}{0.468430in}}%
\pgfpathlineto{\pgfqpoint{1.342052in}{0.510933in}}%
\pgfpathlineto{\pgfqpoint{1.348332in}{0.399558in}}%
\pgfpathlineto{\pgfqpoint{1.354613in}{0.491878in}}%
\pgfpathlineto{\pgfqpoint{1.360894in}{0.470827in}}%
\pgfpathlineto{\pgfqpoint{1.367175in}{0.473586in}}%
\pgfpathlineto{\pgfqpoint{1.373456in}{0.432826in}}%
\pgfpathlineto{\pgfqpoint{1.379737in}{0.476612in}}%
\pgfpathlineto{\pgfqpoint{1.386017in}{0.483075in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{0.445040in}}%
\pgfpathlineto{\pgfqpoint{1.398579in}{0.472359in}}%
\pgfpathlineto{\pgfqpoint{1.404860in}{0.480555in}}%
\pgfpathlineto{\pgfqpoint{1.411141in}{0.538590in}}%
\pgfpathlineto{\pgfqpoint{1.417422in}{0.465759in}}%
\pgfpathlineto{\pgfqpoint{1.423702in}{0.452812in}}%
\pgfpathlineto{\pgfqpoint{1.429983in}{0.442523in}}%
\pgfpathlineto{\pgfqpoint{1.436264in}{0.486991in}}%
\pgfpathlineto{\pgfqpoint{1.442545in}{0.470767in}}%
\pgfpathlineto{\pgfqpoint{1.448826in}{0.441323in}}%
\pgfpathlineto{\pgfqpoint{1.455107in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{1.461387in}{0.424843in}}%
\pgfpathlineto{\pgfqpoint{1.467668in}{0.422282in}}%
\pgfpathlineto{\pgfqpoint{1.473949in}{0.511979in}}%
\pgfpathlineto{\pgfqpoint{1.480230in}{0.409334in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{0.461301in}}%
\pgfpathlineto{\pgfqpoint{1.492792in}{0.443911in}}%
\pgfpathlineto{\pgfqpoint{1.499072in}{0.410857in}}%
\pgfpathlineto{\pgfqpoint{1.505353in}{0.430922in}}%
\pgfpathlineto{\pgfqpoint{1.511634in}{0.357387in}}%
\pgfpathlineto{\pgfqpoint{1.517915in}{0.374825in}}%
\pgfpathlineto{\pgfqpoint{1.524196in}{0.446081in}}%
\pgfpathlineto{\pgfqpoint{1.530477in}{0.384760in}}%
\pgfpathlineto{\pgfqpoint{1.536757in}{0.419221in}}%
\pgfpathlineto{\pgfqpoint{1.543038in}{0.371530in}}%
\pgfpathlineto{\pgfqpoint{1.549319in}{0.406509in}}%
\pgfpathlineto{\pgfqpoint{1.555600in}{0.424716in}}%
\pgfpathlineto{\pgfqpoint{1.561881in}{0.373653in}}%
\pgfpathlineto{\pgfqpoint{1.568162in}{0.384883in}}%
\pgfpathlineto{\pgfqpoint{1.574442in}{0.412828in}}%
\pgfpathlineto{\pgfqpoint{1.580723in}{0.406913in}}%
\pgfpathlineto{\pgfqpoint{1.587004in}{0.353757in}}%
\pgfpathlineto{\pgfqpoint{1.593285in}{0.390714in}}%
\pgfpathlineto{\pgfqpoint{1.599566in}{0.365366in}}%
\pgfpathlineto{\pgfqpoint{1.612127in}{0.367302in}}%
\pgfpathlineto{\pgfqpoint{1.618408in}{0.338397in}}%
\pgfpathlineto{\pgfqpoint{1.624689in}{0.392568in}}%
\pgfpathlineto{\pgfqpoint{1.630970in}{0.359884in}}%
\pgfpathlineto{\pgfqpoint{1.637251in}{0.365502in}}%
\pgfpathlineto{\pgfqpoint{1.643532in}{0.335797in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{0.370948in}}%
\pgfpathlineto{\pgfqpoint{1.656093in}{0.421551in}}%
\pgfpathlineto{\pgfqpoint{1.668655in}{0.396846in}}%
\pgfpathlineto{\pgfqpoint{1.674936in}{0.367691in}}%
\pgfpathlineto{\pgfqpoint{1.681217in}{0.376001in}}%
\pgfpathlineto{\pgfqpoint{1.687497in}{0.380079in}}%
\pgfpathlineto{\pgfqpoint{1.693778in}{0.385654in}}%
\pgfpathlineto{\pgfqpoint{1.700059in}{0.358678in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{0.354479in}}%
\pgfpathlineto{\pgfqpoint{1.712621in}{0.393004in}}%
\pgfpathlineto{\pgfqpoint{1.718902in}{0.458466in}}%
\pgfpathlineto{\pgfqpoint{1.725182in}{0.362768in}}%
\pgfpathlineto{\pgfqpoint{1.731463in}{0.371423in}}%
\pgfpathlineto{\pgfqpoint{1.737744in}{0.364004in}}%
\pgfpathlineto{\pgfqpoint{1.744025in}{0.388634in}}%
\pgfpathlineto{\pgfqpoint{1.750306in}{0.396006in}}%
\pgfpathlineto{\pgfqpoint{1.756587in}{0.399152in}}%
\pgfpathlineto{\pgfqpoint{1.762867in}{0.389416in}}%
\pgfpathlineto{\pgfqpoint{1.769148in}{0.421005in}}%
\pgfpathlineto{\pgfqpoint{1.775429in}{0.321481in}}%
\pgfpathlineto{\pgfqpoint{1.781710in}{0.430533in}}%
\pgfpathlineto{\pgfqpoint{1.787991in}{0.420291in}}%
\pgfpathlineto{\pgfqpoint{1.794271in}{0.384316in}}%
\pgfpathlineto{\pgfqpoint{1.800552in}{0.300123in}}%
\pgfpathlineto{\pgfqpoint{1.806833in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{1.813114in}{0.364149in}}%
\pgfpathlineto{\pgfqpoint{1.819395in}{0.389571in}}%
\pgfpathlineto{\pgfqpoint{1.825676in}{0.407275in}}%
\pgfpathlineto{\pgfqpoint{1.831956in}{0.404869in}}%
\pgfpathlineto{\pgfqpoint{1.838237in}{0.399386in}}%
\pgfpathlineto{\pgfqpoint{1.844518in}{0.346969in}}%
\pgfpathlineto{\pgfqpoint{1.850799in}{0.400070in}}%
\pgfpathlineto{\pgfqpoint{1.857080in}{0.363339in}}%
\pgfpathlineto{\pgfqpoint{1.863361in}{0.374031in}}%
\pgfpathlineto{\pgfqpoint{1.869641in}{0.372194in}}%
\pgfpathlineto{\pgfqpoint{1.875922in}{0.347729in}}%
\pgfpathlineto{\pgfqpoint{1.882203in}{0.398877in}}%
\pgfpathlineto{\pgfqpoint{1.888484in}{0.360873in}}%
\pgfpathlineto{\pgfqpoint{1.894765in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.901046in}{0.427281in}}%
\pgfpathlineto{\pgfqpoint{1.907326in}{0.425287in}}%
\pgfpathlineto{\pgfqpoint{1.913607in}{0.377018in}}%
\pgfpathlineto{\pgfqpoint{1.919888in}{0.406912in}}%
\pgfpathlineto{\pgfqpoint{1.926169in}{0.353330in}}%
\pgfpathlineto{\pgfqpoint{1.932450in}{0.382389in}}%
\pgfpathlineto{\pgfqpoint{1.938731in}{0.361548in}}%
\pgfpathlineto{\pgfqpoint{1.945011in}{0.364399in}}%
\pgfpathlineto{\pgfqpoint{1.951292in}{0.412274in}}%
\pgfpathlineto{\pgfqpoint{1.957573in}{0.380360in}}%
\pgfpathlineto{\pgfqpoint{1.963854in}{0.398045in}}%
\pgfpathlineto{\pgfqpoint{1.970135in}{0.400893in}}%
\pgfpathlineto{\pgfqpoint{1.976416in}{0.396693in}}%
\pgfpathlineto{\pgfqpoint{1.982696in}{0.384445in}}%
\pgfpathlineto{\pgfqpoint{1.988977in}{0.387402in}}%
\pgfpathlineto{\pgfqpoint{1.988977in}{0.387402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{0.198000in}}%
\pgfpathlineto{\pgfqpoint{0.287500in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070000in}{0.198000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{0.198000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.198000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391084in}{1.084910in}}%
\pgfpathlineto{\pgfqpoint{1.972778in}{1.084910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.000556in}{1.084910in}}{\pgfqpoint{2.000556in}{1.112688in}}%
\pgfpathlineto{\pgfqpoint{2.000556in}{1.486778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.000556in}{1.514556in}}{\pgfqpoint{1.972778in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{1.391084in}{1.514556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.363306in}{1.514556in}}{\pgfqpoint{1.363306in}{1.486778in}}%
\pgfpathlineto{\pgfqpoint{1.363306in}{1.112688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.363306in}{1.084910in}}{\pgfqpoint{1.391084in}{1.084910in}}%
\pgfpathlineto{\pgfqpoint{1.391084in}{1.084910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418862in}{1.409756in}}%
\pgfpathlineto{\pgfqpoint{1.557751in}{1.409756in}}%
\pgfpathlineto{\pgfqpoint{1.696640in}{1.409756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807751in,y=1.361145in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x^\dag$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418862in}{1.216083in}}%
\pgfpathlineto{\pgfqpoint{1.557751in}{1.216083in}}%
\pgfpathlineto{\pgfqpoint{1.696640in}{1.216083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807751in,y=1.167472in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/deconv-data-mean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{0.198000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.198000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.287500in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.287500in}{0.198000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368523in}{0.198000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368523in,y=0.100778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182821in}{0.198000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182821in,y=0.100778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997120in}{0.198000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997120in,y=0.100778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287500in}{0.666053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.012808in, y=0.617828in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287500in}{1.189420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.012808in, y=1.141195in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.198000in}}{\pgfqpoint{1.782500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368523in}{0.261000in}}%
\pgfpathlineto{\pgfqpoint{0.384809in}{0.407891in}}%
\pgfpathlineto{\pgfqpoint{0.392952in}{0.491294in}}%
\pgfpathlineto{\pgfqpoint{0.409238in}{0.622784in}}%
\pgfpathlineto{\pgfqpoint{0.433667in}{0.797904in}}%
\pgfpathlineto{\pgfqpoint{0.441810in}{0.852725in}}%
\pgfpathlineto{\pgfqpoint{0.466239in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{0.482525in}{1.093761in}}%
\pgfpathlineto{\pgfqpoint{0.523239in}{1.279289in}}%
\pgfpathlineto{\pgfqpoint{0.531382in}{1.310088in}}%
\pgfpathlineto{\pgfqpoint{0.539525in}{1.345289in}}%
\pgfpathlineto{\pgfqpoint{0.547668in}{1.372580in}}%
\pgfpathlineto{\pgfqpoint{0.563954in}{1.415400in}}%
\pgfpathlineto{\pgfqpoint{0.572097in}{1.422841in}}%
\pgfpathlineto{\pgfqpoint{0.580240in}{1.426800in}}%
\pgfpathlineto{\pgfqpoint{0.588383in}{1.440946in}}%
\pgfpathlineto{\pgfqpoint{0.596526in}{1.450408in}}%
\pgfpathlineto{\pgfqpoint{0.604669in}{1.448629in}}%
\pgfpathlineto{\pgfqpoint{0.612812in}{1.449100in}}%
\pgfpathlineto{\pgfqpoint{0.629098in}{1.463026in}}%
\pgfpathlineto{\pgfqpoint{0.637241in}{1.457344in}}%
\pgfpathlineto{\pgfqpoint{0.645384in}{1.460205in}}%
\pgfpathlineto{\pgfqpoint{0.653527in}{1.451415in}}%
\pgfpathlineto{\pgfqpoint{0.661670in}{1.468796in}}%
\pgfpathlineto{\pgfqpoint{0.669813in}{1.470053in}}%
\pgfpathlineto{\pgfqpoint{0.677956in}{1.468963in}}%
\pgfpathlineto{\pgfqpoint{0.686099in}{1.464430in}}%
\pgfpathlineto{\pgfqpoint{0.694242in}{1.471626in}}%
\pgfpathlineto{\pgfqpoint{0.702385in}{1.474706in}}%
\pgfpathlineto{\pgfqpoint{0.710528in}{1.471061in}}%
\pgfpathlineto{\pgfqpoint{0.718671in}{1.460227in}}%
\pgfpathlineto{\pgfqpoint{0.726814in}{1.465607in}}%
\pgfpathlineto{\pgfqpoint{0.734957in}{1.481650in}}%
\pgfpathlineto{\pgfqpoint{0.743100in}{1.492723in}}%
\pgfpathlineto{\pgfqpoint{0.751243in}{1.488262in}}%
\pgfpathlineto{\pgfqpoint{0.759386in}{1.478340in}}%
\pgfpathlineto{\pgfqpoint{0.767529in}{1.482396in}}%
\pgfpathlineto{\pgfqpoint{0.775672in}{1.475376in}}%
\pgfpathlineto{\pgfqpoint{0.783815in}{1.479533in}}%
\pgfpathlineto{\pgfqpoint{0.791958in}{1.469389in}}%
\pgfpathlineto{\pgfqpoint{0.800101in}{1.463300in}}%
\pgfpathlineto{\pgfqpoint{0.808244in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{0.816387in}{1.450077in}}%
\pgfpathlineto{\pgfqpoint{0.824530in}{1.456350in}}%
\pgfpathlineto{\pgfqpoint{0.832673in}{1.444168in}}%
\pgfpathlineto{\pgfqpoint{0.840816in}{1.436470in}}%
\pgfpathlineto{\pgfqpoint{0.848959in}{1.440364in}}%
\pgfpathlineto{\pgfqpoint{0.857102in}{1.442407in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.442583in}}%
\pgfpathlineto{\pgfqpoint{0.873388in}{1.444734in}}%
\pgfpathlineto{\pgfqpoint{0.881531in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.889674in}{1.452185in}}%
\pgfpathlineto{\pgfqpoint{0.897817in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{0.905960in}{1.445944in}}%
\pgfpathlineto{\pgfqpoint{0.914103in}{1.444486in}}%
\pgfpathlineto{\pgfqpoint{0.922246in}{1.445699in}}%
\pgfpathlineto{\pgfqpoint{0.930389in}{1.437797in}}%
\pgfpathlineto{\pgfqpoint{0.938532in}{1.423655in}}%
\pgfpathlineto{\pgfqpoint{0.946675in}{1.439594in}}%
\pgfpathlineto{\pgfqpoint{0.954818in}{1.434065in}}%
\pgfpathlineto{\pgfqpoint{0.962961in}{1.440270in}}%
\pgfpathlineto{\pgfqpoint{0.971104in}{1.449765in}}%
\pgfpathlineto{\pgfqpoint{0.979247in}{1.442000in}}%
\pgfpathlineto{\pgfqpoint{0.987390in}{1.451156in}}%
\pgfpathlineto{\pgfqpoint{0.995533in}{1.441257in}}%
\pgfpathlineto{\pgfqpoint{1.003676in}{1.443299in}}%
\pgfpathlineto{\pgfqpoint{1.011819in}{1.437208in}}%
\pgfpathlineto{\pgfqpoint{1.019962in}{1.441797in}}%
\pgfpathlineto{\pgfqpoint{1.036248in}{1.437839in}}%
\pgfpathlineto{\pgfqpoint{1.044391in}{1.428317in}}%
\pgfpathlineto{\pgfqpoint{1.060677in}{1.431205in}}%
\pgfpathlineto{\pgfqpoint{1.068820in}{1.437835in}}%
\pgfpathlineto{\pgfqpoint{1.076963in}{1.438118in}}%
\pgfpathlineto{\pgfqpoint{1.085106in}{1.445748in}}%
\pgfpathlineto{\pgfqpoint{1.093249in}{1.450540in}}%
\pgfpathlineto{\pgfqpoint{1.101392in}{1.443830in}}%
\pgfpathlineto{\pgfqpoint{1.109535in}{1.452010in}}%
\pgfpathlineto{\pgfqpoint{1.117678in}{1.456207in}}%
\pgfpathlineto{\pgfqpoint{1.125821in}{1.462444in}}%
\pgfpathlineto{\pgfqpoint{1.133964in}{1.470736in}}%
\pgfpathlineto{\pgfqpoint{1.150250in}{1.461598in}}%
\pgfpathlineto{\pgfqpoint{1.158393in}{1.465558in}}%
\pgfpathlineto{\pgfqpoint{1.174679in}{1.463008in}}%
\pgfpathlineto{\pgfqpoint{1.182821in}{1.477612in}}%
\pgfpathlineto{\pgfqpoint{1.190964in}{1.479914in}}%
\pgfpathlineto{\pgfqpoint{1.199107in}{1.470840in}}%
\pgfpathlineto{\pgfqpoint{1.207250in}{1.463697in}}%
\pgfpathlineto{\pgfqpoint{1.215393in}{1.460743in}}%
\pgfpathlineto{\pgfqpoint{1.223536in}{1.468319in}}%
\pgfpathlineto{\pgfqpoint{1.231679in}{1.466434in}}%
\pgfpathlineto{\pgfqpoint{1.239822in}{1.472118in}}%
\pgfpathlineto{\pgfqpoint{1.247965in}{1.472272in}}%
\pgfpathlineto{\pgfqpoint{1.256108in}{1.470157in}}%
\pgfpathlineto{\pgfqpoint{1.264251in}{1.471027in}}%
\pgfpathlineto{\pgfqpoint{1.272394in}{1.479194in}}%
\pgfpathlineto{\pgfqpoint{1.280537in}{1.480801in}}%
\pgfpathlineto{\pgfqpoint{1.288680in}{1.487404in}}%
\pgfpathlineto{\pgfqpoint{1.296823in}{1.490822in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{1.480223in}}%
\pgfpathlineto{\pgfqpoint{1.313109in}{1.485198in}}%
\pgfpathlineto{\pgfqpoint{1.321252in}{1.494686in}}%
\pgfpathlineto{\pgfqpoint{1.329395in}{1.500113in}}%
\pgfpathlineto{\pgfqpoint{1.337538in}{1.501192in}}%
\pgfpathlineto{\pgfqpoint{1.345681in}{1.493723in}}%
\pgfpathlineto{\pgfqpoint{1.353824in}{1.506107in}}%
\pgfpathlineto{\pgfqpoint{1.361967in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{1.370110in}{1.507882in}}%
\pgfpathlineto{\pgfqpoint{1.378253in}{1.507926in}}%
\pgfpathlineto{\pgfqpoint{1.386396in}{1.512549in}}%
\pgfpathlineto{\pgfqpoint{1.394539in}{1.507659in}}%
\pgfpathlineto{\pgfqpoint{1.402682in}{1.505176in}}%
\pgfpathlineto{\pgfqpoint{1.410825in}{1.498891in}}%
\pgfpathlineto{\pgfqpoint{1.427111in}{1.508137in}}%
\pgfpathlineto{\pgfqpoint{1.435254in}{1.497521in}}%
\pgfpathlineto{\pgfqpoint{1.443397in}{1.504193in}}%
\pgfpathlineto{\pgfqpoint{1.451540in}{1.503607in}}%
\pgfpathlineto{\pgfqpoint{1.459683in}{1.499618in}}%
\pgfpathlineto{\pgfqpoint{1.467826in}{1.501330in}}%
\pgfpathlineto{\pgfqpoint{1.475969in}{1.506876in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.494419in}}%
\pgfpathlineto{\pgfqpoint{1.508541in}{1.492492in}}%
\pgfpathlineto{\pgfqpoint{1.516684in}{1.495548in}}%
\pgfpathlineto{\pgfqpoint{1.524827in}{1.489345in}}%
\pgfpathlineto{\pgfqpoint{1.541113in}{1.480889in}}%
\pgfpathlineto{\pgfqpoint{1.549256in}{1.474635in}}%
\pgfpathlineto{\pgfqpoint{1.557399in}{1.470376in}}%
\pgfpathlineto{\pgfqpoint{1.565542in}{1.463863in}}%
\pgfpathlineto{\pgfqpoint{1.573685in}{1.461000in}}%
\pgfpathlineto{\pgfqpoint{1.581828in}{1.453400in}}%
\pgfpathlineto{\pgfqpoint{1.589971in}{1.453903in}}%
\pgfpathlineto{\pgfqpoint{1.598114in}{1.442836in}}%
\pgfpathlineto{\pgfqpoint{1.606257in}{1.436690in}}%
\pgfpathlineto{\pgfqpoint{1.622543in}{1.441659in}}%
\pgfpathlineto{\pgfqpoint{1.630686in}{1.428610in}}%
\pgfpathlineto{\pgfqpoint{1.646972in}{1.421377in}}%
\pgfpathlineto{\pgfqpoint{1.655115in}{1.426674in}}%
\pgfpathlineto{\pgfqpoint{1.663258in}{1.428867in}}%
\pgfpathlineto{\pgfqpoint{1.671401in}{1.453510in}}%
\pgfpathlineto{\pgfqpoint{1.679544in}{1.453649in}}%
\pgfpathlineto{\pgfqpoint{1.687687in}{1.442832in}}%
\pgfpathlineto{\pgfqpoint{1.695830in}{1.446673in}}%
\pgfpathlineto{\pgfqpoint{1.703973in}{1.446219in}}%
\pgfpathlineto{\pgfqpoint{1.712116in}{1.440132in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{1.437106in}}%
\pgfpathlineto{\pgfqpoint{1.728402in}{1.438425in}}%
\pgfpathlineto{\pgfqpoint{1.736545in}{1.435572in}}%
\pgfpathlineto{\pgfqpoint{1.752831in}{1.457004in}}%
\pgfpathlineto{\pgfqpoint{1.760974in}{1.457099in}}%
\pgfpathlineto{\pgfqpoint{1.769117in}{1.450736in}}%
\pgfpathlineto{\pgfqpoint{1.777260in}{1.442642in}}%
\pgfpathlineto{\pgfqpoint{1.785403in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{1.793546in}{1.403986in}}%
\pgfpathlineto{\pgfqpoint{1.801689in}{1.398001in}}%
\pgfpathlineto{\pgfqpoint{1.809832in}{1.377979in}}%
\pgfpathlineto{\pgfqpoint{1.817975in}{1.361993in}}%
\pgfpathlineto{\pgfqpoint{1.834261in}{1.300895in}}%
\pgfpathlineto{\pgfqpoint{1.842403in}{1.256376in}}%
\pgfpathlineto{\pgfqpoint{1.850546in}{1.226357in}}%
\pgfpathlineto{\pgfqpoint{1.858689in}{1.186897in}}%
\pgfpathlineto{\pgfqpoint{1.866832in}{1.153801in}}%
\pgfpathlineto{\pgfqpoint{1.883118in}{1.067517in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{1.026498in}}%
\pgfpathlineto{\pgfqpoint{1.907547in}{0.919108in}}%
\pgfpathlineto{\pgfqpoint{1.931976in}{0.751573in}}%
\pgfpathlineto{\pgfqpoint{1.956405in}{0.561885in}}%
\pgfpathlineto{\pgfqpoint{1.988977in}{0.262926in}}%
\pgfpathlineto{\pgfqpoint{1.988977in}{0.262926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{0.198000in}}%
\pgfpathlineto{\pgfqpoint{0.287500in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070000in}{0.198000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{0.198000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.198000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853100in}{0.267444in}}%
\pgfpathlineto{\pgfqpoint{1.504400in}{0.267444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.532178in}{0.267444in}}{\pgfqpoint{1.532178in}{0.295222in}}%
\pgfpathlineto{\pgfqpoint{1.532178in}{0.476163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.532178in}{0.503941in}}{\pgfqpoint{1.504400in}{0.503941in}}%
\pgfpathlineto{\pgfqpoint{0.853100in}{0.503941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.825322in}{0.503941in}}{\pgfqpoint{0.825322in}{0.476163in}}%
\pgfpathlineto{\pgfqpoint{0.825322in}{0.295222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.825322in}{0.267444in}}{\pgfqpoint{0.853100in}{0.267444in}}%
\pgfpathlineto{\pgfqpoint{0.853100in}{0.267444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880878in}{0.399775in}}%
\pgfpathlineto{\pgfqpoint{1.019767in}{0.399775in}}%
\pgfpathlineto{\pgfqpoint{1.158656in}{0.399775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.269767in,y=0.351163in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu_{x^\dag}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

